The Hubble Space Telescope UV Legacy Survey of Galactic Globular Clusters. XIX. A Chemical Tagging of the Multiple Stellar Populations Over the Chromosome Maps

The HST UV Survey of Globular Clusters (GCs) has investigated GCs and their stellar populations. In previous papers of this series we have introduced a pseudo two-color diagram, "chromosome map" (ChM), that maximises the separation between the multiple populations. We have identified two main classes of GCs: Type I (~83% of the objects) and Type II, both hosting two main groups of stars, referred to in this series as first (1G) and second generation (2G). Type II clusters exhibit two or more parallel sequences of 1G and 2G stars in their ChMs. We exploit elemental abundances from literature to assign the chemical composition to the distinct populations as identified on the ChMs of 29 GCs. We find that stars in different regions of the ChM have different composition: 1G stars share the same light-element content as field stars, while 2G stars are enhanced in N, Na and depleted in O. Stars enhanced in Al and depleted in Mg populate the extreme regions of the ChM. We investigate the color spread among 1G stars observed in many GCs, and find no evidence for variations in light elements, whereas either a 0.1 dex Fe spread or a variation in He remain to be verified. In the attempt of analysing the global properties of the multiple populations, we have constructed a universal ChM, which highlights that, though variegate, the phenomenon has some common pattern. The universal ChM reveals a tight connection with Na, for which we have provided an empirical relation. The additional ChM sequences typical of Type II GCs are enhanced in metallicity and, often, in s elements. Omega Cen can be classified as an extreme Type II GC, with a ChM displaying three main streams, each with its own variations in chemical abundances. One of the most noticeable differences is between the lower and upper streams, with the latter (associated with higher He) having higher Fe and lower Li. We publicly release ChMs.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}%[ht!]                                        
 \hline\hline
 CLUSTER & Reference                 &A(Li)&[N/Fe]&[O/Fe]&[Na/Fe]&[Mg/Fe]&[Al/Fe]&[Si/Fe]&[K/Fe]&[Ca/Fe]&[Fe/H]&[Ba/Fe]\\
 \hline
 %                                         Li   N   O  Na  Mg  Al  Si  K  Ca  Fe  Ba
 NGC\,104  & Carretta et al.\,2009       &---&---&  7& 10&---&---&---&---&---& 10&---\\
           & Carretta et al.\,2013       &---&  7&---&---& 10&  7& 10&---&---&---&---\\
           & Mucciarelli et al.\,2017    &---&---&---&---&---&---&---& 10&---&---&---\\
 NGC\,288  & Carretta et al.\,2009       &---&---&  9& 19&---&---&---&---&---& 19&---\\
 NGC\,362  & Carretta et al.\,2013       &---&---&  8&  9&  9&---&  9&---&  9&  9&  8\\
           & D'Orazi et al.\,2015        &  5&---&---&---&---&  6&---&---&---&---&---\\
 NGC\,1851 & Carretta et al.\,2010b      &---&---& 11& 12& 12&---& 12&---& 12& 12& 11\\
 NGC\,2808 & Carretta 2014, 2015         &---&---& 32& 40& 40&  7& 40&---& 39& 40&---\\
           & D'Orazi et al.\,2015        &  8&---&---&---&---&---&---&---&---&---&---\\
 NGC\,3201 & Carretta et al.\,2009       &---&---& 16& 22&---&---&---&---&---& 22&---\\
 NGC\,4590 & Carretta et al.\,2009       &---&---& 15& 17&---&---&---&---&---& 22&---\\
 NGC\,4833 & Carretta et al.\,2014       &---&---& 14& 12& 12&---& 15&---& 15& 15& 15\\
 NGC\,5024 & Boberg et al.\,2016         &---&---& 19& 20&---&---&---&---& 20& 20& 20\\ 
 NGC\,5139 & Johnson \& Pilachowski 2010 &---&---& 94& 94&---& 11& 92&---& 94& 94&---\\
           & Marino et al.\,2011b        &---&---& 28& 32&---&---&---&---&---& 32& 32\\
           & Marino et al.\,2012         &---& 16&---&---&---&---&---&---&---&---&---\\ 
           & Mucciarelli et al.\,2018    & 42&---&---&---&---&---&---&---&---&---&---\\ 
 NGC\,5272 & Sneden et al.\,2004         &---&---& 12& 12& 12& 11& 12&---& 12& 12& 12\\
 NGC\,5286 & Marino et al.\,2015         &---&---&  5&  7&---&---& 10&---&  8& 10& 10\\
 NGC\,5904 & Carretta et al.\,2009       &---&---&  9& 10&---&---&---&---&---& 10&---\\
           & D'Orazi et al.\,2014        &  5&---&---&---&---&  5&---&---&---&---&---\\
 NGC\,5986 & Johnson et al.\,2017        &---&---&---&  8&---&---&---&---&---&---&---\\
 NGC\,6093 & Carretta et al.\,2015       &---&---& 10& 10& 9 &---& 10&---& 11& 11& 10\\ 
 NGC\,6121 & Marino et al.\,2008         &---&---&  9& 11& 11&  9& 11&---& 11& 11& 10\\
           & D'Orazi \& Marino 2010      &  8&---&---&---&---&---&---&---&---&---&---\\
           & Carretta et al.\,2013       &---&  8&---&---&---&---&---&---&---&---&---\\
 NGC\,6205 & Johnson \& Pilachowski 2012 &---&---& 23& 23&---&---&---&---&---& 23&---\\
           &M{\'e}sz{\'a}ros et al. 2015 &---&  5&---&---&  6&  6&  6&---&  6&---&---\\ 
 NGC\,6254 & Carretta et al.\,2009       &---&---& 15& 18&---&---&---&---&---& 21&---\\
 NGC\,6362 & Mucciarelli et al.\,2016    &---&---&---& 16&---&---&---&---&---& 16&---\\
 NGC\,6397 & Carretta et al.\,2009       &---&---&---& 13&---&---&---&---&---&  6&---\\
 NGC\,6535 & Bragaglia et al.\,2017      &---&---& 12& 11& 11&---&---&---&---& 13&---\\
 NGC\,6715 & Carretta et al.\,2010a      &---&---& 18& 18& 18&---&---&---& 18& 18&---\\ 
 NGC\,6752 & Carretta et al.\,2009       &---&---& 13& 21&---&---&---&---&---& 23&---\\
           & Carretta et al.\,2012       &---&---&---&---& 19& 15& 22&---&---&---&---\\
           & Mucciarelli et al.\,2017    &---&---&---&---&---&---&---& 23&---&---&---\\
 NGC\,6809 & Carretta et al.\,2009       &---&---& 10&  8&---&---&---&---&---& 12&---\\ 
           & Mucciarelli et al.\,2017    &---&---&---&---&---&---&---& 11&---&---&---\\
 NGC\,6838 & Carretta et al.\,2009       &---&---&  9& 14&---&---&---&---&---& 14&---\\
 NGC\,7078 & Carretta et al.\,2009       &---&---&  8&  9&---&---&---&---&---& 13&---\\
 NGC\,7089 & Yong et al.\,2014           &---&---&  6&  8&  7&  7&  8&---&  8&  8&  8\\
 NGC\,7099 & Carretta et al.\,2009       &---&---&  6&  8&---&---&---&---&---& 18&---\\ 
 \hline
 \end{tabular}\\
 \label{tab:data}
 \end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    

\onecolumn
 \begin{longtable}{ccccccccccccc}%[ht!]                                        
 \caption{ For each element and GC, we provide the average abundance for 1G stars, 2G stars, blue-RGB, and red-RGB stars. The corresponding r.m.s. and the number of used stars are also listed.}\label{tab:abb}\\ \hline\hline
          &       & 1G   &     &         & 2G   &    &         &Blue-RGB&    &         & Red-RGB& \\
\hline
\endfirsthead
\caption{continued.}\\\hline\hline
          &       & 1G   &     &         & 2G   &    &         &Blue-RGB&    &         & Red-RGB& \\
\hline                                                                   
\endhead
\endfoot
 A(Li)         &         &      &       &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,0362         &  0.91   &  --- &  1  &    1.04 & 0.06 &  3 &    1.00 & 0.08 &  4 &    0.80 & 0.00 &  1 \\ 
NGC\,2808         &  1.18   & 0.03 &  2  &    1.07 & 0.09 &  6 &    1.10 & 0.09 &  8 &     --- &  --- &  0 \\ 
NGC\,5904         &  0.99   & 0.07 &  4  &    0.82 &  --- &  1 &    0.96 & 0.10 &  5 &     --- &  --- &  0 \\ 
NGC\,6121         &  1.29   & 0.07 &  4  &    1.31 & 0.07 &  4 &    1.30 & 0.06 &  8 &     --- &  --- &  0 \\ 
\hline          
 [N/Fe]         &         &      &       &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,0104         &  0.94   & 0.05 &  2  &    1.12 & 0.03 &  5 &    1.07 & 0.10 &  7 &     --- &  --- &  0 \\ 
NGC\,6121         &  0.93   & 0.15 &  3  &    1.25 & 0.18 &  5 &    1.13 & 0.23 &  8 &     --- &  --- &  0 \\ 
NGC\,5139 (M+12)   &  0.30   & 0.10 &  3  &     --- &  --- &  0 &    0.30 & 0.10 &  3 &    1.00 & 0.55 & 13 \\ 
NGC\,6205         &  0.71   & 0.01 &  2  &    1.09 & 0.12 &  3 &    0.93 & 0.22 &  5 &     --- &  --- &  0 \\ 
\hline          
 [O/Fe]         &         &      &       &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,0104 &  0.38 & 0.04 &  2  &    0.12 & 0.21 &  5 &    0.19 & 0.22 &  7 &     --- &  --- &  0 \\ 
NGC\,0288 &  0.25 & 0.16 &  4  &    0.11 & 0.26 &  5 &    0.17 & 0.22 &  9 &     --- &  --- &  0 \\ 
NGC\,0362 &  0.29 & 0.07 &  2  &    0.14 & 0.07 &  3 &    0.20 & 0.10 &  5 &   $-$0.02 & 0.23 &  3 \\ 
NGC\,1851 &  0.21 & 0.18 &  2  &   $-$0.16 & 0.06 &  4 &   $-$0.04 & 0.21 &  6 &   $-$0.02 & 0.09 &  3 \\ 
NGC\,2808 &  0.31 & 0.04 & 10  &   $-$0.12 & 0.34 & 21 &    0.02 & 0.35 & 31 &     --- &  --- &  0 \\ 
NGC\,3201 &  0.23 & 0.17 &  6  &   $-$0.11 & 0.33 & 10 &    0.02 & 0.32 & 16 &     --- &  --- &  0 \\ 
NGC\,4590 &  0.33 & 0.13 &  5  &    0.33 & 0.19 & 10 &    0.33 & 0.17 & 15 &     --- &  --- &  0 \\ 
NGC\,4833 &  0.44 & 0.16 &  4  &    0.08 & 0.34 &  9 &    0.19 & 0.34 & 13 &     --- &  --- &  0 \\ 
NGC\,5024 &  0.51 & 0.11 &  9  &    0.28 & 0.12 &  9 &    0.39 & 0.16 & 18 &     --- &  --- &  0 \\ 
NGC\,5139 (M+11) &  0.26 & 0.02 &  3  &   $-$0.15 & 0.35 &  2 &    0.10 & 0.29 &  5 &    0.19 & 0.33 & 21 \\ 
NGC\,5139 (J+10) &  0.23 & 0.09 & 12  &    0.08 & 0.29 & 12 &    0.15 & 0.23 & 24 &   $-$0.09 & 0.46 & 60 \\ 
NGC\,5272 &  0.14 & 0.04 &  4  &   $-$0.00 & 0.10 &  8 &    0.04 & 0.11 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 &  0.51 &  --- &  1  &    0.51 & 0.40 &  2 &    0.51 & 0.28 &  3 &    0.41 & 0.16 &  2 \\ 
NGC\,5904 &  0.34 &  --- &  1  &    0.12 & 0.22 &  8 &    0.14 & 0.22 &  9 &     --- &  --- &  0 \\ 
NGC\,5986 &  0.64 & 0.06 &  2  &    0.53 & 0.15 &  5 &    0.56 & 0.14 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 &  0.42 & 0.12 &  5  &    0.35 & 0.20 &  3 &    0.40 & 0.15 &  8 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.48 & 0.06 &  4  &    0.41 & 0.07 &  5 &    0.44 & 0.07 &  9 &     --- &  --- &  0 \\ 
NGC\,6205 &  0.32 & 0.15 &  6  &   $-$0.05 & 0.35 & 17 &    0.05 & 0.35 & 23 &     --- &  --- &  0 \\ 
NGC\,6254 &  0.41 & 0.14 & 10  &    0.10 & 0.25 &  5 &    0.31 & 0.23 & 15 &     --- &  --- &  0 \\ 
NGC\,6535 &  0.68 & 0.10 &  5  &    0.61 & 0.18 &  7 &    0.64 & 0.15 & 12 &     --- &  --- &  0 \\ 
NGC\,6715 &  0.35 & 0.08 &  5  &    0.06 & 0.31 &  3 &    0.24 & 0.23 &  8 &   $-$0.03 & 0.38 & 10 \\ 
NGC\,6752 &  0.56 & 0.14 &  4  &    0.27 & 0.19 &  8 &    0.37 & 0.22 & 12 &     --- &  --- &  0 \\ 
NGC\,6809 &  0.43 & 0.06 &  3  &    0.21 & 0.27 &  6 &    0.28 & 0.24 &  9 &     --- &  --- &  0 \\ 
NGC\,6838 &  0.43 & 0.05 &  6  &    0.44 & 0.06 &  3 &    0.43 & 0.05 &  9 &     --- &  --- &  0 \\ 
NGC\,7078 &  0.47 &  --- &  1  &    0.26 & 0.21 &  6 &    0.29 & 0.20 &  7 &     --- &  --- &  0 \\ 
NGC\,7089 &  0.57 &  --- &  1  &    0.35 & 0.13 &  2 &    0.42 & 0.16 &  3 &    0.60 & 0.12 &  3 \\ 
NGC\,7099 &  0.39 &  --- &  1  &   $-$0.09 & 0.38 &  4 &    0.00 & 0.39 &  5 &     --- &  --- &  0 \\ 
\hline
[Na/Fe] & & & & & & & & & & & & \\
\hline
NGC\,0104 &  0.24 & 0.19 &  2  &    0.56 & 0.14 &  8 &    0.49 & 0.19 & 10 &     --- &  --- &  0 \\ 
NGC\,0288 &  0.10 & 0.10 &  7  &    0.51 & 0.14 & 11 &    0.35 & 0.24 & 18 &     --- &  --- &  0 \\ 
NGC\,0362 &  0.06 & 0.01 &  2  &    0.07 & 0.15 &  4 &    0.06 & 0.12 &  6 &    0.36 & 0.28 &  3 \\ 
NGC\,1851 & $-$0.16 & 0.01 &  2  &    0.29 & 0.19 &  5 &    0.16 & 0.27 &  7 &    0.43 & 0.18 &  3 \\ 
NGC\,2808 &  0.01 & 0.12 & 10  &    0.37 & 0.16 & 29 &    0.27 & 0.22 & 39 &     --- &  --- &  0 \\ 
NGC\,3201 & $-$0.09 & 0.10 & 10  &    0.41 & 0.24 & 12 &    0.18 & 0.31 & 22 &     --- &  --- &  0 \\ 
NGC\,4590 &  0.21 & 0.14 &  4  &    0.30 & 0.16 & 13 &    0.28 & 0.16 & 17 &     --- &  --- &  0 \\ 
NGC\,4833 &  0.09 & 0.11 &  3  &    0.60 & 0.25 &  8 &    0.46 & 0.32 & 11 &     --- &  --- &  0 \\ 
NGC\,5024 &  0.03 & 0.21 & 10  &    0.19 & 0.16 &  9 &    0.11 & 0.20 & 19 &     --- &  --- &  0 \\ 
NGC\,5139 (M+11) &  0.06 & 0.14 &  3  &    0.20 & 0.11 &  2 &    0.12 & 0.14 &  5 &    0.49 & 0.31 & 24 \\ 
NGC\,5139 (J+10) & $-$0.07 & 0.20 & 12  &    0.30 & 0.25 & 12 &    0.11 & 0.29 & 24 &    0.32 & 0.26 & 60 \\ 
NGC\,5272 &  0.00 & 0.15 &  4  &    0.25 & 0.12 &  8 &    0.16 & 0.17 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 & $-$0.17 &  --- &  1  &    0.31 & 0.06 &  4 &    0.21 & 0.22 &  5 &    0.30 & 0.40 &  2 \\ 
NGC\,5904 & $-$0.29 &  --- &  1  &    0.34 & 0.17 &  9 &    0.28 & 0.25 & 10 &     --- &  --- &  0 \\ 
NGC\,5986 & $-$0.12 & 0.02 &  2  &    0.22 & 0.13 &  5 &    0.13 & 0.20 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 &  0.07 & 0.07 &  6  &    0.43 & 0.39 &  2 &    0.16 & 0.23 &  8 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.09 & 0.05 &  5  &    0.30 & 0.10 &  6 &    0.20 & 0.13 & 11 &     --- &  --- &  0 \\ 
NGC\,6205 & $-$0.01 & 0.16 &  6  &    0.30 & 0.14 & 17 &    0.22 & 0.19 & 23 &     --- &  --- &  0 \\ 
NGC\,6254 & $-$0.08 & 0.16 & 12  &    0.40 & 0.24 &  6 &    0.08 & 0.29 & 18 &     --- &  --- &  0 \\ 
NGC\,6362 &  0.05 & 0.10 &  8  &    0.41 & 0.20 &  7 &    0.22 & 0.24 & 15 &     --- &  --- &  0 \\ 
NGC\,6397 & $-$0.04 & 0.28 &  5  &    0.28 & 0.12 &  8 &    0.16 & 0.25 & 13 &     --- &  --- &  0 \\ 
NGC\,6535 & $-$0.02 & 0.11 &  5  &    0.36 & 0.16 &  6 &    0.19 & 0.24 & 11 &     --- &  --- &  0 \\ 
NGC\,6715 &  0.12 & 0.15 &  5  &    0.44 & 0.35 &  3 &    0.24 & 0.27 &  8 &    0.64 & 0.17 & 10 \\ 
NGC\,6752 &  0.10 & 0.18 &  5  &    0.49 & 0.14 & 15 &    0.40 & 0.23 & 20 &     --- &  --- &  0 \\ 
NGC\,6809 & $-$0.19 & 0.09 &  3  &    0.53 & 0.07 &  4 &    0.22 & 0.39 &  7 &     --- &  --- &  0 \\ 
NGC\,6838 &  0.23 & 0.10 &  7  &    0.39 & 0.05 &  7 &    0.31 & 0.12 & 14 &     --- &  --- &  0 \\ 
NGC\,7078 &  0.32 & 0.08 &  2  &    0.43 & 0.18 &  6 &    0.41 & 0.16 &  8 &     --- &  --- &  0 \\ 
NGC\,7089 & $-$0.16 &  --- &  1  &    0.27 & 0.12 &  2 &    0.12 & 0.26 &  3 &    0.15 & 0.29 &  4 \\ 
NGC\,7099 &  0.14 & 0.35 &  2  &    0.59 & 0.14 &  5 &    0.46 & 0.28 &  7 &     --- &  --- &  0 \\ 
\hline
[Mg/Fe] & & & & & & & & & & & & \\
\hline
NGC\,0104 &  0.56 & 0.04 &  2  &    0.57 & 0.06 &  8 &    0.56 & 0.05 & 10 &     --- &  --- &  0 \\ 
NGC\,0362 &  0.39 & 0.01 &  2  &    0.33 & 0.01 &  4 &    0.35 & 0.04 &  6 &    0.30 & 0.03 &  3 \\ 
NGC\,1851 &  0.40 & 0.01 &  2  &    0.37 & 0.03 &  5 &    0.38 & 0.03 &  7 &    0.39 & 0.02 &  3 \\ 
NGC\,2808 &  0.35 & 0.04 & 10  &    0.24 & 0.15 & 29 &    0.26 & 0.14 & 39 &     --- &  --- &  0 \\ 
NGC\,4833 &  0.49 & 0.24 &  3  &    0.24 & 0.19 &  8 &    0.30 & 0.23 & 11 &     --- &  --- &  0 \\ 
NGC\,5272 &  0.23 & 0.15 &  4  &    0.25 & 0.16 &  8 &    0.24 & 0.15 & 12 &     --- &  --- &  0 \\ 
NGC\,5986 &  0.45 & 0.07 &  2  &    0.34 & 0.10 &  5 &    0.37 & 0.10 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 &  0.47 & 0.07 &  5  &    0.48 & 0.06 &  2 &    0.47 & 0.06 &  7 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.59 & 0.05 &  3  &    0.55 & 0.04 &  8 &    0.56 & 0.04 & 11 &     --- &  --- &  0 \\ 
NGC\,6205 &  0.27 & 0.08 &  3  &    0.16 & 0.10 &  3 &    0.22 & 0.10 &  6 &     --- &  --- &  0 \\ 
NGC\,6535 &  0.48 & 0.01 &  6  &    0.46 & 0.03 &  5 &    0.47 & 0.02 & 11 &     --- &  --- &  0 \\ 
NGC\,6715 &  0.05 & 0.04 &  5  &    0.04 & 0.03 &  3 &    0.05 & 0.04 &  8 &    0.04 & 0.02 & 10 \\ 
NGC\,6752 &  0.43 & 0.02 &  5  &    0.37 & 0.09 & 13 &    0.39 & 0.08 & 18 &     --- &  --- &  0 \\ 
NGC\,7089 &  0.47 &  --- &  1  &    0.38 & 0.06 &  2 &    0.41 & 0.07 &  3 &    0.41 & 0.13 &  4 \\ 
\hline
[Al/Fe] & & & & & & & & & & & & \\
\hline
NGC\,0104 &  0.37 & 0.05 &  2  &    0.70 & 0.19 &  5 &    0.60 & 0.23 &  7 &     --- &  --- &  0 \\ 
NGC\,0362 & $-$0.20 &  --- &  1  &   $-$0.09 & 0.13 &  4 &   $-$0.11 & 0.12 &  5 &    0.10 & 0.00 &  1 \\ 
NGC\,2808 &  0.20 & 0.28 &  3  &    0.62 & 0.46 &  4 &    0.44 & 0.43 &  7 &     --- &  --- &  0 \\ 
NGC\,5139 (J+10) &  0.45 & 0.17 &  4  &    1.00 &  --- &  1 &    0.56 & 0.29 &  5 &    0.54 & 0.32 &  7 \\ 
NGC\,5272 &  0.34 & 0.24 &  3  &    0.56 & 0.26 &  8 &    0.50 & 0.26 & 11 &     --- &  --- &  0 \\ 
NGC\,5904 & $-$0.03 & 0.05 &  4  &    0.52 &  --- &  1 &    0.08 & 0.25 &  5 &     --- &  --- &  0 \\ 
NGC\,5986 &  0.12 & 0.06 &  2  &    0.44 & 0.33 &  5 &    0.35 & 0.31 &  7 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.62 & 0.21 &  3  &    0.68 & 0.10 &  5 &    0.66 & 0.14 &  8 &     --- &  --- &  0 \\ 
NGC\,6205 & $-$0.03 & 0.19 &  3  &    0.75 & 0.59 &  3 &    0.36 & 0.58 &  6 &     --- &  --- &  0 \\ 
NGC\,6752 &  0.10 & 0.19 &  3  &    1.06 & 0.32 & 11 &    0.86 & 0.50 & 14 &     --- &  --- &  0 \\ 
NGC\,7089 &     --- &  --- &  0  &    0.52 & 0.04 &  2 &    0.52 & 0.04 &  2 &    0.49 & 0.30 &  4 \\ 
\hline
[Si/Fe] & & & & & & & & & & & & \\
\hline
NGC\,0104 &  0.32 & 0.11 &  2  &    0.44 & 0.07 &  8 &    0.42 & 0.09 & 10 &     --- &  --- &  0 \\ 
NGC\,0362 &  0.27 & 0.00 &  2  &    0.25 & 0.03 &  4 &    0.26 & 0.02 &  6 &    0.26 & 0.06 &  3 \\ 
NGC\,1851 &  0.33 & 0.01 &  2  &    0.38 & 0.02 &  5 &    0.37 & 0.03 &  7 &    0.39 & 0.02 &  3 \\ 
NGC\,2808 &  0.26 & 0.03 & 10  &    0.31 & 0.05 & 29 &    0.30 & 0.05 & 39 &     --- &  --- &  0 \\ 
NGC\,4833 &  0.45 & 0.06 &  5  &    0.50 & 0.07 &  9 &    0.48 & 0.07 & 14 &     --- &  --- &  0 \\ 
NGC\,5139 (J+10) &  0.24 & 0.13 & 11  &    0.45 & 0.22 & 12 &    0.35 & 0.20 & 23 &    0.43 & 0.18 & 59 \\ 
NGC\,5272 &  0.36 & 0.09 &  4  &    0.27 & 0.06 &  8 &    0.30 & 0.08 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 &  0.36 &  --- &  1  &    0.44 & 0.15 &  6 &    0.43 & 0.14 &  7 &    0.33 & 0.08 &  3 \\ 
NGC\,5986 &  0.35 & 0.03 &  2  &    0.35 & 0.06 &  5 &    0.35 & 0.05 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 &  0.37 & 0.06 &  5  &    0.35 & 0.01 &  3 &    0.36 & 0.05 &  8 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.55 & 0.02 &  3  &    0.52 & 0.03 &  8 &    0.53 & 0.03 & 11 &     --- &  --- &  0 \\ 
NGC\,6205 &  0.36 & 0.05 &  3  &    0.37 & 0.03 &  3 &    0.36 & 0.04 &  6 &     --- &  --- &  0 \\ 
NGC\,6752 &  0.42 & 0.05 &  5  &    0.48 & 0.05 & 16 &    0.46 & 0.05 & 21 &     --- &  --- &  0 \\ 
NGC\,7089 &  0.40 &  --- &  1  &    0.40 & 0.01 &  2 &    0.40 & 0.01 &  3 &    0.52 & 0.22 &  4 \\ 
\hline          
 [K/Fe]         &         &      &       &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,\,0104       & $-$0.32 &  --- &  1    &  $-$0.16 & 0.07 &  9   &   $-$0.17 & 0.08 &  10  &     ---  & ---  &  0  \\
NGC\,\,6752       & $-$0.06 & 0.07 &  8    &     0.05 & 0.09 & 13   &      0.02 & 0.10 &  21  &     ---  & ---  &  0  \\
NGC\,\,6809       &    0.27 & 0.15 &  3    &     0.30 & 0.09 &  7   &      0.29 & 0.09 &  10  &     ---  & ---  &  0  \\
\hline          
 [Ca/Fe]        &         &        &     &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,0362 &  0.34 & 0.01 &  2  &    0.35 & 0.02 &  4 &    0.35 & 0.02 &  6 &    0.35 & 0.02 &  3 \\ 
NGC\,1851 &  0.36 & 0.04 &  2  &    0.32 & 0.03 &  5 &    0.33 & 0.03 &  7 &    0.37 & 0.02 &  3 \\ 
NGC\,2808 &  0.33 & 0.02 & 11  &    0.34 & 0.03 & 28 &    0.33 & 0.03 & 39 &     --- &  --- &  0 \\ 
NGC\,4833 &  0.35 & 0.02 &  5  &    0.36 & 0.01 &  9 &    0.35 & 0.02 & 14 &     --- &  --- &  0 \\ 
NGC\,5024 &  0.32 & 0.09 & 10  &    0.39 & 0.06 &  9 &    0.35 & 0.08 & 19 &     --- &  --- &  0 \\ 
NGC\,5139 (J+10) &  0.27 & 0.07 & 12  &    0.32 & 0.15 & 12 &    0.29 & 0.12 & 24 &    0.34 & 0.11 & 60 \\ 
NGC\,5272 &  0.25 & 0.03 &  4  &    0.22 & 0.03 &  8 &    0.23 & 0.03 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 &  0.32 &  --- &  1  &    0.40 & 0.09 &  5 &    0.38 & 0.09 &  6 &    0.30 & 0.18 &  2 \\ 
NGC\,5986 &  0.30 & 0.05 &  2  &    0.27 & 0.03 &  5 &    0.28 & 0.04 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 &  0.34 & 0.03 &  6  &    0.36 & 0.01 &  3 &    0.35 & 0.03 &  9 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.30 & 0.03 &  5  &    0.29 & 0.02 &  6 &    0.29 & 0.02 & 11 &     --- &  --- &  0 \\ 
NGC\,6205 &  0.24 & 0.02 &  3  &    0.19 & 0.09 &  3 &    0.22 & 0.06 &  6 &     --- &  --- &  0 \\ 
NGC\,6715 &  0.35 & 0.06 &  5  &    0.30 & 0.11 &  3 &    0.33 & 0.08 &  8 &    0.41 & 0.12 & 10 \\ 
NGC\,7089 &  0.30 &  --- &  1  &    0.28 & 0.04 &  2 &    0.29 & 0.03 &  3 &    0.30 & 0.07 &  4 \\ 
\hline          
 [Fe/H]   &       &      &     &         &      &    &         &      &    &         &      &    \\
\hline          
NGC\,0104 & $-$0.76 & 0.03 &  2  &   $-$0.78 & 0.03 &  8 &   $-$0.77 & 0.03 & 10 &     --- &  --- &  0 \\ 
NGC\,0288 & $-$1.21 & 0.02 &  7  &   $-$1.23 & 0.05 & 11 &   $-$1.22 & 0.04 & 18 &     --- &  --- &  0 \\ 
NGC\,0362 & $-$1.20 & 0.00 &  2  &   $-$1.17 & 0.05 &  4 &   $-$1.18 & 0.04 &  6 &   $-$1.17 & 0.05 &  3 \\ 
NGC\,1851 & $-$1.24 & 0.04 &  2  &   $-$1.15 & 0.04 &  5 &   $-$1.18 & 0.06 &  7 &   $-$1.19 & 0.04 &  3 \\ 
NGC\,2808 & $-$1.15 & 0.03 & 10  &   $-$1.14 & 0.02 & 29 &   $-$1.15 & 0.02 & 39 &     --- &  --- &  0 \\ 
NGC\,3201 & $-$1.48 & 0.07 & 10  &   $-$1.52 & 0.04 & 12 &   $-$1.50 & 0.06 & 22 &     --- &  --- &  0 \\ 
NGC\,4590 & $-$2.22 & 0.07 &  7  &   $-$2.24 & 0.05 & 15 &   $-$2.23 & 0.06 & 22 &     --- &  --- &  0 \\ 
NGC\,4833 & $-$2.03 & 0.01 &  5  &   $-$2.05 & 0.03 &  9 &   $-$2.04 & 0.03 & 14 &     --- &  --- &  0 \\ 
NGC\,5024 & $-$2.08 & 0.10 & 10  &   $-$2.09 & 0.05 &  9 &   $-$2.08 & 0.08 & 19 &     --- &  --- &  0 \\ 
NGC\,5139 (M+11) & $-$1.83 & 0.06 &  3  &   $-$1.82 & 0.04 &  2 &   $-$1.82 & 0.05 &  5 &   $-$1.49 & 0.30 & 24 \\ 
NGC\,5139 (J+10) & $-$1.88 & 0.10 & 12  &   $-$1.86 & 0.15 & 12 &   $-$1.87 & 0.12 & 24 &   $-$1.59 & 0.28 & 60 \\ 
NGC\,5272 & $-$1.63 & 0.07 &  4  &   $-$1.57 & 0.04 &  8 &   $-$1.59 & 0.06 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 & $-$1.87 &  --- &  1  &   $-$1.81 & 0.09 &  6 &   $-$1.82 & 0.09 &  7 &  $-$1.66 & 0.09 &  3 \\ 
NGC\,5904 & $-$1.32 &  --- &  1  &   $-$1.35 & 0.02 &  9 &   $-$1.35 & 0.02 & 10 &     --- &  --- &  0 \\ 
NGC\,5986 & $-$1.61 & 0.05 &  2  &   $-$1.51 & 0.08 &  5 &   $-$1.54 & 0.09 &  7 &     --- &  --- &  0 \\ 
NGC\,6093 & $-$1.79 & 0.03 &  6  &   $-$1.77 & 0.03 &  3 &   $-$1.79 & 0.03 &  9 &     --- &  --- &  0 \\ 
NGC\,6121 & $-$1.07 & 0.04 &  5  &   $-$1.08 & 0.05 &  6 &   $-$1.07 & 0.04 & 11 &     --- &  --- &  0 \\ 
NGC\,6205 & $-$1.57 & 0.07 &  6  &   $-$1.61 & 0.07 & 17 &   $-$1.60 & 0.07 & 23 &     --- &  --- &  0 \\ 
NGC\,6254 & $-$1.56 & 0.07 & 13  &   $-$1.56 & 0.03 &  8 &   $-$1.56 & 0.06 & 21 &     --- &  --- &  0 \\ 
NGC\,6362 & $-$1.12 & 0.04 &  8  &   $-$1.09 & 0.06 &  7 &   $-$1.11 & 0.05 & 15 &     --- &  --- &  0 \\ 
NGC\,6397 & $-$2.00 & 0.03 &  7  &   $-$2.01 & 0.04 & 12 &   $-$2.01 & 0.04 & 19 &     --- &  --- &  0 \\ 
NGC\,6535 & $-$1.93 & 0.05 &  6  &   $-$1.99 & 0.05 &  7 &   $-$1.96 & 0.05 & 13 &     --- &  --- &  0 \\ 
NGC\,6715 & $-$1.77 & 0.14 &  5  &   $-$1.67 & 0.20 &  3 &   $-$1.73 & 0.16 &  8 &   $-$1.39 & 0.11 & 10 \\ 
NGC\,6752 & $-$1.60 & 0.05 &  5  &   $-$1.59 & 0.03 & 17 &   $-$1.59 & 0.03 & 22 &     --- &  --- &  0 \\ 
NGC\,6809 & $-$1.99 & 0.02 &  4  &   $-$1.95 & 0.05 &  7 &   $-$1.97 & 0.04 & 11 &     --- &  --- &  0 \\ 
NGC\,6838 & $-$0.80 & 0.04 &  7  &   $-$0.82 & 0.03 &  7 &   $-$0.81 & 0.03 & 14 &     --- &  --- &  0 \\ 
NGC\,7078 & $-$2.37 & 0.04 &  3  &   $-$2.28 & 0.04 &  9 &   $-$2.30 & 0.06 & 12 &     --- &  --- &  0 \\ 
NGC\,7089 & $-$1.64 &  --- &  1  &   $-$1.71 & 0.06 &  2 &   $-$1.68 & 0.06 &  3 &   $-$1.40 & 0.29 &  4 \\ 
NGC\,7099 & $-$2.34 & 0.04 &  4  &   $-$2.37 & 0.05 & 13 &   $-$2.36 & 0.05 & 17 &     --- &  --- &  0 \\ 
\hline          
 [Ba/Fe]          &         &        &       &          &      &      &           &      &      &          &      &     \\
\hline          
NGC\,0362 &  0.06 & 0.07 &  2  &    0.16 & 0.18 &  3 &    0.12 & 0.14 &  5 &    0.34 & 0.07 &  3 \\ 
NGC\,1851 &  0.22 & 0.35 &  2  &    0.56 & 0.19 &  4 &    0.45 & 0.28 &  6 &    0.67 & 0.07 &  3 \\ 
NGC\,4833 & $-$0.31 & 0.15 &  5  &   $-$0.19 & 0.16 &  9 &   $-$0.23 & 0.16 & 14 &     --- &  --- &  0 \\ 
NGC\,5024 &  0.16 & 0.10 & 10  &    0.18 & 0.09 &  9 &    0.17 & 0.09 & 19 &     --- &  --- &  0 \\ 
NGC\,5139 (M+11) & $-$0.57 & 0.12 &  3  &   $-$0.18 & 0.49 &  2 &   $-$0.41 & 0.34 &  5 &    0.48 & 0.34 & 24 \\ 
NGC\,5272 &  0.24 & 0.14 &  4  &    0.22 & 0.04 &  8 &    0.23 & 0.08 & 12 &     --- &  --- &  0 \\ 
NGC\,5286 &  0.15 &  --- &  1  &    0.10 & 0.19 &  6 &    0.10 & 0.17 &  7 &    0.88 & 0.04 &  3 \\ 
NGC\,6093 &  0.21 & 0.18 &  5  &    0.28 & 0.11 &  3 &    0.24 & 0.15 &  8 &     --- &  --- &  0 \\ 
NGC\,6121 &  0.38 & 0.24 &  4  &    0.43 & 0.08 &  6 &    0.41 & 0.15 & 10 &     --- &  --- &  0 \\ 
NGC\,7089 &  0.06 &  --- &  1  &    0.11 & 0.05 &  2 &    0.09 & 0.04 &  3 &    0.72 & 0.27 &  4 \\ 
 \hline
 \end{longtable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    

\twocolumn

\onecolumn
\onecolumn
\scriptsize
\begin{longtable}{ccrrcrrcrrcrr}%[ht!]                                        
\caption{For each cluster we provide the Spearman's rank correlation coefficient between the abundance of the various elements and $\Delta_{\rm F275W, F814W}$, ($r1$), and between the abundance and $\Delta_{C \rm F275W, F336W, F438W}$, ($r2$). We have considered four groups including all stars, blue-RGB stars, 1G stars and 2G stars. We provide the number of used stars $N$ for each group.}\label{tab:cor}\\ \hline\hline
  ID    &      & All             &       &      &   blue-RGB  &       &      &     1G   &         &      &        2G   &         \\                
        & $N$  &        $r1$     & $r2$  & $N$  &        $r1$ & $r2$  & $N$  &     $r1$ & $r2$    & $N$  &        $r1$ & $r2$    \\ 
\hline
\endfirsthead
\caption{continued.}\\\hline\hline
  ID    &      & All             &       &      &   blue-RGB  &       &      &     1G   &         &      &        2G   &         \\                
        & $N$  &        $r1$     & $r2$  & $N$  &        $r1$ & $r2$  & $N$  &     $r1$ & $r2$    & $N$  &        $r1$ & $r2$    \\ 
\hline                                                                   
\endhead
\endfoot
A(Li)           &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0362       &  5 & $-$0.50$\pm$0.40 & $-$0.40$\pm$0.50 &  4 &        ---       &          ---     &  1 &          ---     &          ---     &  3 &          ---     &        ---          \\
NGC\,2808       &  8 &    0.79$\pm$0.17 & $-$0.79$\pm$0.14 &  8 &    0.79$\pm$0.17 & $-$0.79$\pm$0.14 &  2 &          ---     &          ---     &  6 &    0.77$\pm$0.17 & $-$0.77$\pm$0.23    \\
NGC\,5139       & 41 & $-$0.15$\pm$0.15 & $-$0.34$\pm$0.16 & 13 &    0.54$\pm$0.21 & $-$0.54$\pm$0.30 & 3 &      ---      &      ---      & 10 &    0.66$\pm$0.15 & $-$0.84$\pm$0.12 \\
NGC\,5904       &  5 &    0.90$\pm$0.10 & $-$0.90$\pm$0.20 &  5 &    0.90$\pm$0.10 & $-$0.90$\pm$0.20 &  4 &          ---     &          ---     &  1 &          ---     &        ---          \\
NGC\,6121       &  8 &    0.29$\pm$0.38 &    0.33$\pm$0.31 &  8 &    0.29$\pm$0.38 &    0.33$\pm$0.29 &  4 &          ---     &          ---     &  4 &          ---     &        ---          \\   
\hline
[N/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104       &  7 & $-$0.36$\pm$0.39 &    0.93$\pm$0.11 &  7 & $-$0.36$\pm$0.39 &    0.93$\pm$0.11 &  2 &          ---     &          ---     &  5 &    0.00$\pm$0.60 &    0.90$\pm$0.20    \\
NGC\,5139 (M+12)& 16 &    0.53$\pm$0.20 &    0.72$\pm$0.10 &  3 &        ---       &          ---     &  3 &          ---     &          ---     &  0 &          ---     &        ---          \\
NGC\,6121       &  8 & $-$0.36$\pm$0.38 &    0.79$\pm$0.19 &  8 & $-$0.36$\pm$0.38 &    0.79$\pm$0.17 &  3 &          ---     &          ---     &  5 &    0.20$\pm$0.70 &    0.40$\pm$0.60    \\
NGC\,6205       &  5 & $-$0.70$\pm$0.30 &    0.60$\pm$0.30 &  5 & $-$0.70$\pm$0.30 &    0.60$\pm$0.30 &  2 &          ---     &          ---     &  3 &          ---     &        ---          \\
\hline
[O/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104       &  7 &    0.64$\pm$0.21 & $-$0.75$\pm$0.21 &  7 &    0.64$\pm$0.21 & $-$0.75$\pm$0.21 &  2 &        ---       &        ---       &  5 &    0.70$\pm$0.30 & $-$0.30$\pm$0.40   \\
NGC\,0288       &  9 &    0.42$\pm$0.38 & $-$0.22$\pm$0.48 &  9 &    0.42$\pm$0.35 & $-$0.22$\pm$0.48 &  4 &        ---       &        ---       &  5 & $-$0.60$\pm$0.30 &    0.30$\pm$0.60   \\
NGC\,0362       &  8 & $-$0.36$\pm$0.40 & $-$0.95$\pm$0.10 &  5 &    0.80$\pm$0.20 & $-$1.00$\pm$0.10 &  2 &        ---       &        ---       &  3 &        ---       &        ---         \\
NGC\,1851       &  9 &    0.68$\pm$0.22 & $-$0.65$\pm$0.20 &  6 &    0.94$\pm$0.06 & $-$0.89$\pm$0.17 &  2 &        ---       &        ---       &  4 &        ---       &        ---         \\
NGC\,2808       & 31 &    0.45$\pm$0.16 & $-$0.79$\pm$0.07 & 31 &    0.45$\pm$0.18 & $-$0.79$\pm$0.07 & 10 & $-$0.27$\pm$0.39 &    0.53$\pm$0.28 & 21 &    0.75$\pm$0.09 & $-$0.73$\pm$0.10   \\
NGC\,3201       & 16 &    0.55$\pm$0.19 & $-$0.65$\pm$0.17 & 16 &    0.55$\pm$0.20 & $-$0.65$\pm$0.16 &  6 &    0.37$\pm$0.51 & $-$0.77$\pm$0.29 & 10 &    0.27$\pm$0.38 & $-$0.28$\pm$0.30   \\
NGC\,4590       & 15 & $-$0.28$\pm$0.25 &    0.03$\pm$0.31 & 15 & $-$0.28$\pm$0.25 &    0.03$\pm$0.30 &  5 & $-$0.60$\pm$0.30 &    0.80$\pm$0.20 & 10 & $-$0.28$\pm$0.32 & $-$0.13$\pm$0.42   \\
NGC\,4833       & 13 &    0.83$\pm$0.11 & $-$0.82$\pm$0.10 & 13 &    0.83$\pm$0.12 & $-$0.82$\pm$0.10 &  4 &        ---       &        ---       &  9 &    0.88$\pm$0.10 & $-$0.82$\pm$0.12   \\
NGC\,5024       & 18 &    0.16$\pm$0.23 & $-$0.76$\pm$0.11 & 18 &    0.16$\pm$0.22 & $-$0.76$\pm$0.11 &  9 & $-$0.07$\pm$0.37 & $-$0.67$\pm$0.28 &  9 & $-$0.62$\pm$0.33 & $-$0.13$\pm$0.42   \\
NGC\,5139 (J+10)& 84 &    0.03$\pm$0.11 & $-$0.82$\pm$0.03 & 24 &    0.39$\pm$0.20 & $-$0.51$\pm$0.19 & 12 &    0.32$\pm$0.31 & $-$0.67$\pm$0.17 & 12 &    0.38$\pm$0.29 & $-$0.34$\pm$0.29   \\
NGC\,5139 (M+11)& 26 &    0.23$\pm$0.18 & $-$0.89$\pm$0.06 &  5 &    0.80$\pm$0.30 & $-$1.00$\pm$0.20 &  3 &        ---       &        ---       &  2 &        ---       &        ---         \\
NGC\,5272       & 12 &    0.45$\pm$0.27 & $-$0.63$\pm$0.24 & 12 &    0.45$\pm$0.29 & $-$0.63$\pm$0.21 &  4 &        ---       &        ---       &  8 &    0.45$\pm$0.36 &    0.07$\pm$0.36   \\
NGC\,5286       &  5 & $-$0.10$\pm$0.60 & $-$0.10$\pm$0.50 &  3 &        ---       &        ---       &  1 &        ---       &        ---       &  2 &        ---       &        ---         \\
NGC\,5904       &  9 &    0.68$\pm$0.20 & $-$0.73$\pm$0.17 &  9 &    0.68$\pm$0.20 & $-$0.73$\pm$0.15 &  1 &        ---       &        ---       &  8 &    0.62$\pm$0.29 & $-$0.69$\pm$0.24   \\
NGC\,5986       &  7 &    0.57$\pm$0.36 & $-$0.61$\pm$0.29 &  7 &    0.57$\pm$0.29 & $-$0.61$\pm$0.29 &  2 &        ---       &        ---       &  5 &    0.60$\pm$0.30 & $-$0.70$\pm$0.30   \\
NGC\,6093       &  8 &    0.26$\pm$0.33 & $-$0.14$\pm$0.43 &  8 &    0.26$\pm$0.33 & $-$0.14$\pm$0.45 &  5 &    0.20$\pm$0.70 &    0.30$\pm$0.60 &  3 &        ---       &        ---         \\
NGC\,6121       &  9 & $-$0.10$\pm$0.37 & $-$0.30$\pm$0.35 &  9 & $-$0.10$\pm$0.37 & $-$0.30$\pm$0.35 &  4 &        ---       &        ---       &  5 & $-$0.30$\pm$0.50 &    0.30$\pm$0.70   \\
NGC\,6205       & 23 &    0.57$\pm$0.14 & $-$0.67$\pm$0.12 & 23 &    0.57$\pm$0.13 & $-$0.67$\pm$0.12 &  6 &    0.09$\pm$0.51 & $-$0.43$\pm$0.34 & 17 &    0.46$\pm$0.18 & $-$0.52$\pm$0.18   \\
NGC\,6254       & 15 &    0.53$\pm$0.28 & $-$0.61$\pm$0.26 & 15 &    0.53$\pm$0.25 & $-$0.61$\pm$0.26 & 10 & $-$0.01$\pm$0.36 & $-$0.25$\pm$0.46 &  5 &    0.70$\pm$0.20 & $-$0.60$\pm$0.50   \\
NGC\,6535       & 12 & $-$0.22$\pm$0.32 & $-$0.01$\pm$0.37 & 12 & $-$0.22$\pm$0.31 & $-$0.01$\pm$0.36 &  5 & $-$0.40$\pm$0.50 & $-$0.10$\pm$0.60 &  7 & $-$0.75$\pm$0.18 &    0.68$\pm$0.25   \\
NGC\,6715       & 18 & $-$0.17$\pm$0.22 & $-$0.70$\pm$0.14 &  8 &    0.55$\pm$0.21 & $-$0.43$\pm$0.36 &  5 &    0.60$\pm$0.40 &    0.70$\pm$0.20 &  3 &        ---       &        ---         \\
NGC\,6752       & 12 &    0.45$\pm$0.25 & $-$0.58$\pm$0.17 & 12 &    0.45$\pm$0.27 & $-$0.58$\pm$0.20 &  4 &        ---       &        ---       &  8 &    0.24$\pm$0.43 & $-$0.29$\pm$0.43   \\
NGC\,6809       &  9 & $-$0.28$\pm$0.48 & $-$0.15$\pm$0.37 &  9 & $-$0.28$\pm$0.47 & $-$0.15$\pm$0.37 &  3 &        ---       &        ---       &  6 & $-$0.77$\pm$0.23 &    0.31$\pm$0.46   \\
NGC\,6838       &  9 & $-$0.12$\pm$0.47 & $-$0.22$\pm$0.35 &  9 & $-$0.12$\pm$0.48 & $-$0.22$\pm$0.35 &  6 & $-$0.09$\pm$0.69 & $-$0.37$\pm$0.34 &  3 &        ---       &        ---         \\
NGC\,7078       &  7 &    0.43$\pm$0.43 & $-$0.43$\pm$0.36 &  7 &    0.43$\pm$0.43 & $-$0.43$\pm$0.39 &  1 &        ---       &        ---       &  6 &    0.26$\pm$0.46 & $-$0.31$\pm$0.46   \\
NGC\,7089       &  6 &    0.66$\pm$0.29 & $-$0.71$\pm$0.17 &  3 &        ---       &        ---       &  1 &        ---       &        ---       &  2 &        ---       &        ---         \\
NGC\,7099       &  5 &    0.50$\pm$0.40 & $-$0.20$\pm$0.50 &  5 &    0.50$\pm$0.40 & $-$0.20$\pm$0.60 &  1 &        ---       &        ---       &  4 &        ---       &        ---         \\
\hline
[Na/Fe]         &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104       & 10 & $-$0.44$\pm$0.23 & 0.88$\pm$0.08 & 10 & $-$0.44$\pm$0.23 &    0.88$\pm$0.08 &  2 &        ---     &         ---        &  8 & $-$0.43$\pm$0.24 &    0.79$\pm$0.14 \\
NGC\,0288       & 18 & $-$0.50$\pm$0.19 & 0.87$\pm$0.07 & 18 & $-$0.50$\pm$0.19 &    0.87$\pm$0.07 &  7 & $-$0.14$\pm$0.43 & $-$0.29$\pm$0.43 & 11 & $-$0.14$\pm$0.35 &    0.77$\pm$0.15 \\
NGC\,0362       &  9 &    0.70$\pm$0.22 & 0.67$\pm$0.22 &  6 &    0.54$\pm$0.34 & $-$0.09$\pm$0.69 &  2 &        ---     &         ---        &  4 &        ---       &         ---      \\
NGC\,1851       & 10 & $-$0.18$\pm$0.34 & 0.94$\pm$0.07 &  7 & $-$0.86$\pm$0.14 &    0.86$\pm$0.11 &  2 &        ---     &         ---        &  5 & $-$0.70$\pm$0.30 &    0.70$\pm$0.30 \\
NGC\,2808       & 39 & $-$0.71$\pm$0.10 & 0.88$\pm$0.03 & 39 & $-$0.71$\pm$0.10 &    0.88$\pm$0.03 & 10 &    0.13$\pm$0.41 & $-$0.14$\pm$0.45 & 29 & $-$0.86$\pm$0.05 &    0.79$\pm$0.06 \\
NGC\,3201       & 22 & $-$0.18$\pm$0.24 & 0.79$\pm$0.08 & 22 & $-$0.18$\pm$0.24 &    0.79$\pm$0.08 & 10 & $-$0.13$\pm$0.39 &    0.25$\pm$0.40 & 12 &    0.14$\pm$0.30 &    0.11$\pm$0.34 \\
NGC\,4590       & 17 & $-$0.22$\pm$0.27 & 0.10$\pm$0.24 & 17 & $-$0.22$\pm$0.27 &    0.10$\pm$0.24 &  4 &        ---     &         ---        & 13 &    0.01$\pm$0.32 & $-$0.24$\pm$0.36 \\
NGC\,4833       & 11 & $-$0.85$\pm$0.09 & 0.77$\pm$0.13 & 11 & $-$0.85$\pm$0.09 &    0.77$\pm$0.14 &  3 &        ---     &         ---        &  8 & $-$0.76$\pm$0.17 &    0.45$\pm$0.29 \\
NGC\,5024       & 19 & $-$0.05$\pm$0.26 & 0.46$\pm$0.18 & 19 & $-$0.05$\pm$0.24 &    0.46$\pm$0.17 & 10 &    0.08$\pm$0.45 &    0.52$\pm$0.25 &  9 &    0.53$\pm$0.23 &    0.17$\pm$0.38 \\
NGC\,5139 (J+10)& 84 &    0.29$\pm$0.11 & 0.49$\pm$0.07 & 24 & $-$0.27$\pm$0.18 &    0.53$\pm$0.15 & 12 &    0.48$\pm$0.27 & $-$0.48$\pm$0.28 & 12 &    0.06$\pm$0.29 &    0.17$\pm$0.32 \\
NGC\,5139 (M+11)& 29 &    0.62$\pm$0.13 & 0.45$\pm$0.15 &  5 & $-$1.00$\pm$0.20 &    0.80$\pm$0.20 &  3 &        ---       &         ---      &  2 &     ---      &     ---       \\
NGC\,5272       & 12 & $-$0.27$\pm$0.35 & 0.53$\pm$0.26 & 12 & $-$0.27$\pm$0.35 &    0.53$\pm$0.25 &  4 &        ---       &         ---      &  8 & $-$0.40$\pm$0.38 &    0.00$\pm$0.43 \\
NGC\,5286       &  7 & $-$0.29$\pm$0.46 & 0.86$\pm$0.11 &  5 & $-$0.70$\pm$0.30 &    0.60$\pm$0.30 &  1 &        ---       &         ---      &  4 &        ---       &         ---      \\
NGC\,5904       & 10 & $-$0.75$\pm$0.21 & 0.73$\pm$0.19 & 10 & $-$0.75$\pm$0.19 &    0.73$\pm$0.21 &  1 &        ---       &         ---      &  9 & $-$0.65$\pm$0.25 &    0.63$\pm$0.28 \\
NGC\,5986       &  7 & $-$1.00$\pm$0.07 & 0.86$\pm$0.11 &  7 & $-$1.00$\pm$0.07 &    0.86$\pm$0.11 &  2 &        ---       &         ---      &  5 & $-$1.00$\pm$0.20 &    0.60$\pm$0.30 \\
NGC\,6093       &  8 & $-$0.21$\pm$0.55 & 0.62$\pm$0.21 &  8 & $-$0.21$\pm$0.52 &    0.62$\pm$0.21 &  6 & $-$0.94$\pm$0.11 &    0.54$\pm$0.34 &  2 &        ---       &         ---      \\
NGC\,6121       & 11 & $-$0.50$\pm$0.25 & 0.86$\pm$0.11 & 11 & $-$0.50$\pm$0.25 &    0.86$\pm$0.11 &  5 & $-$0.60$\pm$0.30 & $-$0.20$\pm$0.50 &  6 & $-$0.31$\pm$0.46 &    0.83$\pm$0.11 \\
NGC\,6205       & 23 & $-$0.56$\pm$0.11 & 0.79$\pm$0.08 & 23 & $-$0.56$\pm$0.11 &    0.79$\pm$0.08 &  6 &    0.43$\pm$0.40 &    0.26$\pm$0.46 & 17 & $-$0.48$\pm$0.18 &    0.64$\pm$0.16 \\
NGC\,6254       & 18 & $-$0.43$\pm$0.21 & 0.71$\pm$0.14 & 18 & $-$0.43$\pm$0.21 &    0.71$\pm$0.12 & 12 &    0.04$\pm$0.29 &    0.12$\pm$0.29 &  6 & $-$0.71$\pm$0.29 &    0.60$\pm$0.34 \\
NGC\,6362       & 15 & $-$0.15$\pm$0.25 & 0.66$\pm$0.14 & 15 & $-$0.15$\pm$0.26 &    0.66$\pm$0.14 &  8 &    0.57$\pm$0.31 & $-$0.48$\pm$0.36 &  7 &    0.04$\pm$0.39 &    0.50$\pm$0.29 \\
NGC\,6397       & 13 & $-$0.56$\pm$0.23 & 0.74$\pm$0.14 & 13 & $-$0.56$\pm$0.23 &    0.74$\pm$0.14 &  5 & $-$0.60$\pm$0.50 &    0.40$\pm$0.60 &  8 & $-$0.14$\pm$0.40 &    0.69$\pm$0.17 \\
NGC\,6535       & 11 & $-$0.64$\pm$0.15 & 0.70$\pm$0.13 & 11 & $-$0.64$\pm$0.15 &    0.70$\pm$0.13 &  5 &    0.70$\pm$0.20 & $-$0.30$\pm$0.40 &  6 & $-$0.20$\pm$0.46 & $-$0.14$\pm$0.51 \\
NGC\,6715       & 18 &    0.38$\pm$0.22 & 0.81$\pm$0.09 &  8 &    0.05$\pm$0.43 &    0.52$\pm$0.36 &  5 &    0.30$\pm$0.60 & $-$0.40$\pm$0.50 &  3 &        ---       &          ---     \\
NGC\,6752       & 20 & $-$0.74$\pm$0.09 & 0.88$\pm$0.06 & 20 & $-$0.74$\pm$0.09 &    0.88$\pm$0.06 &  5 &    0.40$\pm$0.60 &    0.40$\pm$0.60 & 15 & $-$0.83$\pm$0.08 &    0.83$\pm$0.11 \\
NGC\,6809       &  7 &    0.64$\pm$0.25 & 0.50$\pm$0.18 &  7 &    0.64$\pm$0.25 &    0.50$\pm$0.18 &  3 &        ---       &         ---      &  4 &        ---       &         ---      \\
NGC\,6838       & 14 & $-$0.57$\pm$0.18 & 0.53$\pm$0.25 & 14 & $-$0.57$\pm$0.18 &    0.53$\pm$0.26 &  7 &    0.39$\pm$0.39 & $-$0.25$\pm$0.46 &  7 & $-$0.50$\pm$0.36 &    0.25$\pm$0.39 \\
NGC\,7078       &  8 & $-$0.02$\pm$0.52 & 0.21$\pm$0.48 &  8 & $-$0.02$\pm$0.52 &    0.21$\pm$0.48 &  2 &        ---       &         ---      &  6 &    0.20$\pm$0.57 &    0.03$\pm$0.57 \\
NGC\,7089       &  7 & $-$0.32$\pm$0.50 & 0.96$\pm$0.04 &  3 &        ---       &         ---      &  1 &        ---       &         ---      &  2 &        ---       &         ---      \\
NGC\,7099       &  7 & $-$0.79$\pm$0.18 & 0.71$\pm$0.25 &  7 & $-$0.79$\pm$0.14 &    0.71$\pm$0.21 &  2 &        ---       &         ---      &  5 & $-$0.50$\pm$0.50 &    0.30$\pm$0.60 \\
\hline
[Mg/Fe]         &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104 & 10 & $-$0.42$\pm$0.30 & $-$0.20$\pm$0.30 & 10 & $-$0.42$\pm$0.32 & $-$0.20$\pm$0.30 &  2 &        ---       &         ---      &  8 & $-$0.38$\pm$0.33 & $-$0.57$\pm$0.21 \\
NGC\,0362 &  9 & $-$0.27$\pm$0.37 & $-$0.83$\pm$0.12 &  6 &    0.60$\pm$0.34 & $-$0.94$\pm$0.11 &  2 &        ---       &         ---      &  4 &        ---       &         ---      \\
NGC\,1851 & 10 &    0.27$\pm$0.39 & $-$0.09$\pm$0.35 &  7 &    0.39$\pm$0.43 & $-$0.61$\pm$0.29 &  2 &        ---       &         ---      &  5 &    0.30$\pm$0.60 & $-$0.70$\pm$0.30 \\
NGC\,2808 & 39 &    0.86$\pm$0.04 & $-$0.70$\pm$0.10 & 39 &    0.86$\pm$0.04 & $-$0.70$\pm$0.10 & 10 &    0.47$\pm$0.29 & $-$0.35$\pm$0.30 & 29 &    0.85$\pm$0.05 & $-$0.79$\pm$0.07 \\
NGC\,4833 & 11 &    0.87$\pm$0.11 & $-$0.76$\pm$0.14 & 11 &    0.87$\pm$0.11 & $-$0.76$\pm$0.14 &  3 &        ---       &         ---      &  8 &    0.95$\pm$0.07 & $-$0.62$\pm$0.26 \\
NGC\,5272 & 12 &    0.64$\pm$0.20 & $-$0.08$\pm$0.32 & 12 &    0.64$\pm$0.20 & $-$0.08$\pm$0.32 &  4 &        ---       &         ---      &  8 &    0.71$\pm$0.26 & $-$0.10$\pm$0.38 \\
NGC\,5986 &  7 &    0.54$\pm$0.21 & $-$0.75$\pm$0.18 &  7 &    0.54$\pm$0.25 & $-$0.75$\pm$0.18 &  2 &        ---       &         ---      &  5 &    0.50$\pm$0.40 & $-$0.90$\pm$0.20 \\
NGC\,6093 &  7 &    0.25$\pm$0.50 & $-$0.29$\pm$0.36 &  7 &    0.25$\pm$0.46 & $-$0.29$\pm$0.39 &  5 &    0.10$\pm$0.60 &    0.00$\pm$0.60 &  2 &        ---       &         ---      \\
NGC\,6121 & 11 &    0.51$\pm$0.28 & $-$0.40$\pm$0.28 & 11 &    0.51$\pm$0.30 & $-$0.40$\pm$0.28 &  3 &        ---       &         ---      &  8 &    0.21$\pm$0.38 & $-$0.02$\pm$0.38 \\ 
NGC\,6205 &  6 &    0.20$\pm$0.46 & $-$0.49$\pm$0.29 &  6 &    0.20$\pm$0.46 & $-$0.49$\pm$0.29 &  3 &        ---       &         ---      &  3 &        ---       &         ---      \\ 
NGC\,6535 & 11 &    0.16$\pm$0.38 & $-$0.34$\pm$0.35 & 11 &    0.16$\pm$0.37 & $-$0.34$\pm$0.36 &  6 & $-$0.09$\pm$0.51 & $-$0.03$\pm$0.46 &  5 &    0.00$\pm$0.70 & $-$0.10$\pm$0.60 \\
NGC\,6715 & 18 &    0.07$\pm$0.25 &    0.00$\pm$0.28 &  8 &    0.36$\pm$0.26 &    0.38$\pm$0.38 &  5 &    0.10$\pm$0.30 &    0.70$\pm$0.30 &  3 &        ---       &         ---      \\
NGC\,6752 & 18 &    0.29$\pm$0.26 & $-$0.29$\pm$0.28 & 18 &    0.29$\pm$0.25 & $-$0.29$\pm$0.28 &  5 & $-$0.30$\pm$0.40 &    0.20$\pm$0.70 & 13 &    0.42$\pm$0.22 & $-$0.21$\pm$0.36 \\ 
NGC\,7089 &  7 & $-$0.21$\pm$0.43 &    0.07$\pm$0.46 &  3 &        ---       &         ---      &  1 &        ---       &         ---      &  2 &        ---       &         ---      \\
\hline
[Al/Fe]        &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104       &  7 & $-$0.21$\pm$0.39 & 0.96$\pm$0.04 &  7 & $-$0.21$\pm$0.39 & 0.96$\pm$0.04 & 2 &      ---      &      ---      &  5 & $-$0.10$\pm$0.50 & 0.90$\pm$0.10  \\
NGC\,0362       &  6 & $-$0.66$\pm$0.17 & 0.60$\pm$0.23 &  5 & $-$0.60$\pm$0.30 & 0.40$\pm$0.30 & 1 &      ---      &      ---      &  4 &        ---       &       ---      \\
%NGC\,2808      &  7 & $-$0.71$\pm$0.21 & 0.86$\pm$0.11 &  7 & $-$0.71$\pm$0.21 & 0.86$\pm$0.11 & 3 &      ---      &      ---      &  4 &        ---       &       ---      \\
NGC\,2808       & 25 & $-$0.56$\pm$0.12 & 0.79$\pm$0.07 & 25 & $-$0.56$\pm$0.12 & 0.79$\pm$0.08 & 8 & 0.12$\pm$0.52 & 0.12$\pm$0.45 & 17 & $-$0.67$\pm$0.10 &    0.73$\pm$0.11 \\
NGC\,5139 (J+10)& 12 & $-$0.61$\pm$0.20 & 0.94$\pm$0.10 &  5 & $-$0.70$\pm$0.30 & 0.90$\pm$0.10 & 4 &      ---      &      ---      &  2 &        ---       &       ---      \\
NGC\,5272       & 11 & $-$0.37$\pm$0.27 & 0.36$\pm$0.31 & 11 & $-$0.37$\pm$0.29 & 0.36$\pm$0.33 & 3 &      ---      &      ---      &  8 & $-$0.67$\pm$0.24 & 0.19$\pm$0.40  \\
NGC\,5904       &  5 & $-$0.70$\pm$0.30 & 0.70$\pm$0.20 &  5 & $-$0.70$\pm$0.30 & 0.70$\pm$0.20 & 4 &      ---      &      ---      &  1 &        ---       &       ---      \\
NGC\,5986       &  7 & $-$0.68$\pm$0.21 & 0.79$\pm$0.18 &  7 & $-$0.68$\pm$0.25 & 0.79$\pm$0.18 & 2 &      ---      &      ---      &  5 & $-$0.60$\pm$0.50 & 0.80$\pm$0.20  \\
NGC\,6121       &  8 &    0.36$\pm$0.38 & 0.07$\pm$0.50 &  8 &    0.36$\pm$0.36 & 0.07$\pm$0.48 & 3 &      ---      &      ---      &  5 &    0.20$\pm$0.70 & 0.00$\pm$0.60  \\
NGC\,6205       &  6 & $-$0.49$\pm$0.34 & 0.71$\pm$0.17 &  6 & $-$0.49$\pm$0.34 & 0.71$\pm$0.17 & 3 &      ---      &      ---      &  3 &        ---       &       ---      \\
NGC\,6752       & 14 & $-$0.82$\pm$0.11 & 0.86$\pm$0.09 & 14 & $-$0.82$\pm$0.12 & 0.86$\pm$0.09 & 3 &      ---      &      ---      & 11 & $-$0.95$\pm$0.05 & 0.73$\pm$0.17  \\
NGC\,7089       &  6 & $-$0.31$\pm$0.46 & 0.83$\pm$0.11 &  2 &        ---       &     ---       & 0 &      ---      &      ---      &  2 &        ---       &       ---      \\ 
\hline               
[Si/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\             
\hline
NGC\,0104       & 10 & $-$0.53$\pm$0.24 &    0.47$\pm$0.27 & 10 & $-$0.53$\pm$0.23 &    0.47$\pm$0.27 &  2 &        ---       &        ---       &  8 & $-$0.38$\pm$0.33 &    0.29$\pm$0.38 \\
NGC\,0362       &  9 & $-$0.12$\pm$0.45 & $-$0.05$\pm$0.45 &  6 & $-$0.37$\pm$0.46 & $-$0.14$\pm$0.46 &  2 &        ---       &        ---       &  4 &        ---       &        ---       \\
NGC\,1851       & 10 & $-$0.25$\pm$0.36 &    0.85$\pm$0.10 &  7 & $-$0.79$\pm$0.18 &    0.79$\pm$0.18 &  2 &        ---       &        ---       &  5 & $-$0.80$\pm$0.30 &    0.70$\pm$0.30 \\
NGC\,2808       & 39 & $-$0.60$\pm$0.12 &    0.67$\pm$0.09 & 39 & $-$0.60$\pm$0.12 &    0.67$\pm$0.09 & 10 & $-$0.02$\pm$0.39 & $-$0.04$\pm$0.34 & 29 & $-$0.72$\pm$0.09 &    0.71$\pm$0.09 \\
NGC\,4833       & 14 & $-$0.75$\pm$0.12 &    0.67$\pm$0.15 & 14 & $-$0.75$\pm$0.12 &    0.67$\pm$0.15 &  5 & $-$0.20$\pm$0.50 &    0.00$\pm$0.70 &  9 & $-$0.82$\pm$0.12 &    0.83$\pm$0.08 \\
NGC\,5139 (J+10)& 82 & $-$0.02$\pm$0.12 &    0.42$\pm$0.09 & 23 & $-$0.33$\pm$0.21 &    0.50$\pm$0.18 & 11 &    0.45$\pm$0.34 & $-$0.39$\pm$0.27 & 12 & $-$0.48$\pm$0.19 &    0.69$\pm$0.13 \\
NGC\,5272       & 12 & $-$0.08$\pm$0.36 & $-$0.35$\pm$0.29 & 12 & $-$0.08$\pm$0.34 & $-$0.35$\pm$0.28 &  4 &        ---       &        ---       &  8 &    0.38$\pm$0.31 & $-$0.14$\pm$0.38 \\
NGC\,5286       & 10 & $-$0.25$\pm$0.34 &    0.21$\pm$0.30 &  7 & $-$0.11$\pm$0.46 & $-$0.11$\pm$0.46 &  1 &        ---       &        ---       &  6 & $-$0.14$\pm$0.46 & $-$0.14$\pm$0.51 \\
NGC\,5986       &  7 & $-$0.18$\pm$0.46 & $-$0.18$\pm$0.46 &  7 & $-$0.18$\pm$0.46 & $-$0.18$\pm$0.46 &  2 &        ---       &        ---       &  5 & $-$0.70$\pm$0.30 &    0.10$\pm$0.50 \\
NGC\,6093       &  8 &    0.00$\pm$0.50 & $-$0.45$\pm$0.33 &  8 &    0.00$\pm$0.50 & $-$0.45$\pm$0.31 &  5 &    0.30$\pm$0.60 & $-$0.20$\pm$0.40 &  3 &        ---       &        ---       \\
NGC\,6121       & 11 &    0.31$\pm$0.31 & $-$0.15$\pm$0.28 & 11 &    0.31$\pm$0.30 & $-$0.15$\pm$0.27 &  3 &        ---       &        ---       &  8 &    0.48$\pm$0.33 &    0.29$\pm$0.38 \\
NGC\,6205       &  6 &    0.14$\pm$0.57 &    0.31$\pm$0.46 &  6 &    0.14$\pm$0.57 &    0.31$\pm$0.46 &  3 &        ---       &        ---       &  3 &        ---       &        ---       \\
NGC\,6752       & 21 & $-$0.33$\pm$0.19 &    0.51$\pm$0.17 & 21 & $-$0.33$\pm$0.19 &    0.51$\pm$0.16 &  5 &    0.60$\pm$0.30 & $-$0.10$\pm$0.60 & 16 & $-$0.23$\pm$0.24 &    0.24$\pm$0.24 \\
NGC\,7089       &  7 &    0.21$\pm$0.64 &    0.21$\pm$0.46 &  3 &        ---       &        ---       &  1 &        ---       &        ---       &  2 &        ---       &        ---       \\ 

\hline
[K/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\                                                                                                                                                                                               
\hline
NGC\,0104       & 10 & $-$0.19$\pm$0.36 &    0.41$\pm$0.29 & 10 & $-$0.19$\pm$0.38 &    0.41$\pm$0.30 &  1 &          ---     &          ---     &  9 &    0.10$\pm$0.45 &    0.18$\pm$0.35    \\
NGC\,6752       & 21 & $-$0.63$\pm$0.13 &    0.55$\pm$0.14 & 21 & $-$0.63$\pm$0.13 &    0.55$\pm$0.14 &  8 &    0.02$\pm$0.45 & $-$0.88$\pm$0.14 & 13 & $-$0.63$\pm$0.18 &    0.43$\pm$0.24    \\
NGC\,6809       & 10 & $-$0.04$\pm$0.33 &    0.05$\pm$0.41 & 10 & $-$0.04$\pm$0.33 &    0.05$\pm$0.41 &  3 &          ---     &          ---     &  7 &    0.04$\pm$0.50 & $-$0.39$\pm$0.39    \\                                                                                                                                     
\hline
[Ca/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0362       &  9 &    0.43$\pm$0.35 &    0.35$\pm$0.33 &  6 &    0.49$\pm$0.40 &    0.14$\pm$0.51 &  2 &          ---     &          ---     &  4 &          ---     &        ---          \\
NGC\,1851       & 10 &    0.54$\pm$0.24 &    0.15$\pm$0.38 &  7 & $-$0.11$\pm$0.54 &    0.11$\pm$0.54 &  2 &          ---     &          ---     &  5 & $-$0.90$\pm$0.20 &    0.90$\pm$0.20    \\
NGC\,2808       & 39 & $-$0.27$\pm$0.16 &    0.15$\pm$0.15 & 39 & $-$0.27$\pm$0.16 &    0.15$\pm$0.16 & 11 & $-$0.22$\pm$0.36 & $-$0.11$\pm$0.39 & 28 & $-$0.26$\pm$0.19 &    0.15$\pm$0.19    \\
NGC\,4833       & 14 &    0.21$\pm$0.28 & $-$0.07$\pm$0.29 & 14 &    0.21$\pm$0.28 & $-$0.07$\pm$0.29 &  5 &    0.60$\pm$0.30 & $-$0.80$\pm$0.30 &  9 &    0.62$\pm$0.20 & $-$0.55$\pm$0.17    \\
NGC\,5024       & 19 & $-$0.38$\pm$0.22 &    0.28$\pm$0.19 & 19 & $-$0.38$\pm$0.21 &    0.28$\pm$0.20 & 10 & $-$0.10$\pm$0.38 & $-$0.52$\pm$0.19 &  9 & $-$0.40$\pm$0.35 & $-$0.05$\pm$0.35    \\
NGC\,5139 (J+10)& 84 &    0.17$\pm$0.11 &    0.12$\pm$0.11 & 24 & $-$0.02$\pm$0.23 &    0.12$\pm$0.24 & 12 &    0.25$\pm$0.34 & $-$0.13$\pm$0.38 & 12 & $-$0.07$\pm$0.31 &    0.32$\pm$0.31    \\
NGC\,5272       & 12 &    0.29$\pm$0.33 & $-$0.60$\pm$0.23 & 12 &    0.29$\pm$0.33 & $-$0.60$\pm$0.25 &  4 &          ---     &        ---       &  8 & $-$0.43$\pm$0.33 & $-$0.26$\pm$0.50    \\
NGC\,5286       &  8 & $-$0.02$\pm$0.45 & $-$0.07$\pm$0.40 &  6 &    0.03$\pm$0.57 & $-$0.31$\pm$0.46 &  1 &          ---     &        ---       &  5 &    0.30$\pm$0.40 & $-$0.80$\pm$0.20    \\
NGC\,5986       &  7 &    0.43$\pm$0.54 & $-$0.36$\pm$0.46 &  7 &    0.43$\pm$0.54 & $-$0.36$\pm$0.46 &  2 &          ---     &        ---       &  5 &    0.90$\pm$0.10 & $-$0.80$\pm$0.30    \\
NGC\,6093       &  9 &    0.05$\pm$0.37 &    0.23$\pm$0.38 &  9 &    0.05$\pm$0.38 &    0.23$\pm$0.40 &  6 &    0.54$\pm$0.23 & $-$0.60$\pm$0.29 &  3 &        ---       &        ---          \\
NGC\,6121       & 11 & $-$0.25$\pm$0.32 & $-$0.22$\pm$0.28 & 11 & $-$0.25$\pm$0.34 & $-$0.22$\pm$0.30 &  5 & $-$1.00$\pm$0.20 &    0.60$\pm$0.50 &  6 &    0.03$\pm$0.63 & $-$0.43$\pm$0.40    \\
NGC\,6205       &  6 &    0.43$\pm$0.40 & $-$0.09$\pm$0.57 &  6 &    0.43$\pm$0.40 & $-$0.09$\pm$0.57 &  3 &          ---     &        ---       &  3 &        ---       &        ---          \\
NGC\,6715       & 18 &    0.22$\pm$0.25 &    0.47$\pm$0.18 &  8 & $-$0.43$\pm$0.36 &    0.14$\pm$0.43 &  5 & $-$0.60$\pm$0.50 &    0.80$\pm$0.30 &  3 &        ---       &        ---          \\
NGC\,7089       &  7 & $-$0.07$\pm$0.46 &    0.18$\pm$0.50 &  3 &          ---     &          ---     &  1 &          ---     &        ---       &  2 &        ---       &        ---          \\

\hline
[Fe/H]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  
\hline
NGC\,0104       & 10 &    0.38$\pm$0.36 & $-$0.13$\pm$0.29 & 10 &    0.38$\pm$0.36 & $-$0.13$\pm$0.29 &  2 &        ---       &        ---       &  8 &    0.29$\pm$0.40 &    0.07$\pm$0.45   \\
NGC\,0288       & 18 & $-$0.12$\pm$0.25 & $-$0.18$\pm$0.24 & 18 & $-$0.12$\pm$0.25 & $-$0.18$\pm$0.24 &  7 & $-$0.18$\pm$0.46 &    0.36$\pm$0.50 & 11 & $-$0.61$\pm$0.18 & $-$0.15$\pm$0.32   \\
NGC\,0362       &  9 & $-$0.17$\pm$0.43 &    0.00$\pm$0.42 &  6 & $-$0.49$\pm$0.40 &    0.09$\pm$0.69 &  2 &        ---       &        ---       &  4 &        ---       &        ---         \\
NGC\,1851       & 10 & $-$0.42$\pm$0.29 &    0.20$\pm$0.40 &  7 & $-$0.61$\pm$0.29 &    0.79$\pm$0.18 &  2 &        ---       &        ---       &  5 &    0.10$\pm$0.70 &    0.40$\pm$0.60   \\
NGC\,2808       & 39 & $-$0.09$\pm$0.17 &    0.22$\pm$0.16 & 39 & $-$0.09$\pm$0.17 &    0.22$\pm$0.16 & 10 &    0.24$\pm$0.30 & $-$0.03$\pm$0.32 & 29 & $-$0.21$\pm$0.18 &    0.33$\pm$0.16   \\
NGC\,3201       & 22 &    0.62$\pm$0.17 & $-$0.23$\pm$0.25 & 22 &    0.62$\pm$0.17 & $-$0.23$\pm$0.25 & 10 &    0.89$\pm$0.08 & $-$0.66$\pm$0.15 & 12 & $-$0.15$\pm$0.32 &    0.75$\pm$0.16   \\
NGC\,4590       & 22 &    0.36$\pm$0.21 &    0.04$\pm$0.25 & 22 &    0.36$\pm$0.21 &    0.04$\pm$0.26 &  7 &    0.29$\pm$0.39 & $-$0.54$\pm$0.29 & 15 &    0.27$\pm$0.27 &    0.47$\pm$0.22   \\
NGC\,4833       & 14 &    0.24$\pm$0.26 & $-$0.24$\pm$0.27 & 14 &    0.24$\pm$0.26 & $-$0.24$\pm$0.27 &  5 &    0.60$\pm$0.40 & $-$0.20$\pm$0.60 &  9 & $-$0.32$\pm$0.28 &    0.28$\pm$0.35   \\
NGC\,5024       & 19 &    0.11$\pm$0.25 &    0.05$\pm$0.23 & 19 &    0.11$\pm$0.25 &    0.05$\pm$0.23 & 10 &    0.01$\pm$0.36 &    0.32$\pm$0.32 &  9 &    0.10$\pm$0.35 & $-$0.02$\pm$0.38   \\
NGC\,5139 (J+10)& 84 &    0.66$\pm$0.05 &    0.35$\pm$0.10 & 34 & $-$0.29$\pm$0.17 &    0.03$\pm$0.20 & 12 & $-$0.59$\pm$0.21 &    0.30$\pm$0.30 & 12 & $-$0.29$\pm$0.31 &    0.03$\pm$0.34   \\
NGC\,5139 (M+11)& 29 &    0.86$\pm$0.06 &    0.01$\pm$0.18 &  5 &    0.40$\pm$0.60 & $-$0.10$\pm$0.50 &  3 &        ---       &        ---       &  2 &        ---       &        ---         \\
NGC\,5272       & 12 &    0.31$\pm$0.29 &    0.13$\pm$0.31 & 12 &    0.31$\pm$0.29 &    0.13$\pm$0.31 &  4 &        ---       &        ---       &  8 &    0.10$\pm$0.45 & $-$0.29$\pm$0.31   \\
NGC\,5286       & 10 &    0.24$\pm$0.39 &    0.14$\pm$0.34 &  7 & $-$0.64$\pm$0.25 &    0.64$\pm$0.29 &  1 &        ---       &        ---       &  6 & $-$0.71$\pm$0.23 &    0.66$\pm$0.34   \\
NGC\,5904       & 10 &    0.05$\pm$0.36 &    0.13$\pm$0.38 & 10 &    0.05$\pm$0.38 &    0.13$\pm$0.36 &  1 &        ---       &        ---       &  9 & $-$0.23$\pm$0.40 &    0.45$\pm$0.33   \\
NGC\,5986       &  7 & $-$0.50$\pm$0.32 &    0.75$\pm$0.18 &  7 & $-$0.50$\pm$0.32 &    0.75$\pm$0.18 &  2 &        ---       &        ---       &  5 &    0.00$\pm$0.70 &    0.60$\pm$0.30   \\
NGC\,6093       &  9 &    0.68$\pm$0.25 &    0.03$\pm$0.33 &  9 &    0.68$\pm$0.25 &    0.03$\pm$0.33 &  6 &    0.37$\pm$0.51 & $-$0.26$\pm$0.46 &  3 &        ---       &        ---         \\
NGC\,6121       & 11 &    0.46$\pm$0.31 & $-$0.18$\pm$0.34 & 11 &    0.46$\pm$0.32 & $-$0.18$\pm$0.34 &  5 &    0.90$\pm$0.20 & $-$0.50$\pm$0.40 &  6 & $-$0.03$\pm$0.57 &    0.49$\pm$0.34   \\
NGC\,6205       & 23 &    0.10$\pm$0.22 & $-$0.13$\pm$0.22 & 23 &    0.10$\pm$0.22 & $-$0.13$\pm$0.22 &  6 & $-$0.49$\pm$0.34 &    0.49$\pm$0.46 & 17 &    0.17$\pm$0.25 & $-$0.10$\pm$0.24   \\
NGC\,6254       & 21 &    0.45$\pm$0.20 & $-$0.07$\pm$0.25 & 21 &    0.45$\pm$0.19 & $-$0.07$\pm$0.25 & 13 &    0.81$\pm$0.10 & $-$0.69$\pm$0.12 &  8 &    0.00$\pm$0.38 &    0.67$\pm$0.24   \\
NGC\,6362       & 15 & $-$0.15$\pm$0.30 &    0.28$\pm$0.27 & 15 & $-$0.15$\pm$0.30 &    0.28$\pm$0.27 &  8 & $-$0.14$\pm$0.38 & $-$0.14$\pm$0.36 &  7 &    0.04$\pm$0.57 & $-$0.14$\pm$0.46   \\
NGC\,6397       & 19 &    0.27$\pm$0.23 & $-$0.06$\pm$0.26 & 19 &    0.27$\pm$0.23 & $-$0.06$\pm$0.26 &  7 & $-$0.18$\pm$0.46 &    0.04$\pm$0.57 & 12 &    0.43$\pm$0.26 &    0.13$\pm$0.35   \\
NGC\,6535       & 13 &    0.53$\pm$0.24 & $-$0.43$\pm$0.26 & 13 &    0.53$\pm$0.25 & $-$0.43$\pm$0.26 &  6 &    0.26$\pm$0.46 &    0.09$\pm$0.51 &  7 &    0.00$\pm$0.43 &    0.25$\pm$0.50   \\
NGC\,6715       & 18 &    0.76$\pm$0.12 &    0.43$\pm$0.21 &  8 &    0.36$\pm$0.48 & $-$0.05$\pm$0.38 &  5 &    0.20$\pm$0.70 & $-$0.60$\pm$0.50 &  3 &        ---       &        ---         \\
NGC\,6752       & 22 & $-$0.10$\pm$0.19 &    0.13$\pm$0.22 & 22 & $-$0.10$\pm$0.19 &    0.13$\pm$0.22 &  5 &    0.50$\pm$0.30 & $-$0.60$\pm$0.50 & 17 & $-$0.04$\pm$0.24 &    0.06$\pm$0.25   \\
NGC\,6809       & 11 & $-$0.13$\pm$0.31 &    0.55$\pm$0.23 & 11 & $-$0.13$\pm$0.31 &    0.55$\pm$0.24 &  4 &        ---       &        ---       &  7 & $-$0.36$\pm$0.50 &    0.18$\pm$0.50   \\
NGC\,6838       & 14 &    0.32$\pm$0.23 & $-$0.22$\pm$0.22 & 14 &    0.32$\pm$0.23 & $-$0.22$\pm$0.22 &  7 & $-$0.07$\pm$0.46 &    0.14$\pm$0.50 &  7 &    0.29$\pm$0.39 &    0.11$\pm$0.43   \\
NGC\,7078       & 12 & $-$0.50$\pm$0.26 &    0.72$\pm$0.15 & 12 & $-$0.50$\pm$0.27 &    0.72$\pm$0.15 &  3 &        ---       &        ---       &  9 & $-$0.43$\pm$0.33 &    0.48$\pm$0.33   \\
NGC\,7089       &  7 &    1.00$\pm$0.05 & $-$0.50$\pm$0.36 &  3 &          ---     &          ---     &  1 &        ---       &        ---       &  2 &        ---       &        ---         \\
NGC\,7099       & 17 &    0.16$\pm$0.26 & $-$0.06$\pm$0.25 & 17 &    0.16$\pm$0.26 & $-$0.06$\pm$0.25 &  4 &        ---       &        ---       & 13 &    0.05$\pm$0.34 &    0.15$\pm$0.30   \\

\hline
[Ba/Fe]          &    &                  &                  &    &                  &                  &    &                  &                  &    &                  &                     \\  \hline                                                                                                                                                                                            
NGC\,0362       &  8 &    0.33$\pm$0.48 &    0.19$\pm$0.45 &  5 & $-$0.10$\pm$0.60 & $-$0.10$\pm$0.60 &  2 &          ---     &        ---       &  3 &        ---       &        ---          \\
NGC\,1851       &  9 &    0.15$\pm$0.43 &    0.25$\pm$0.40 &  6 & $-$0.60$\pm$0.29 &    0.37$\pm$0.40 &  2 &          ---     &        ---       &  4 &        ---       &        ---          \\
NGC\,4833       & 14 & $-$0.42$\pm$0.23 &    0.32$\pm$0.27 & 14 & $-$0.42$\pm$0.23 &    0.32$\pm$0.27 &  5 &    0.60$\pm$0.40 & $-$0.50$\pm$0.50 &  9 & $-$0.27$\pm$0.37 & $-$0.07$\pm$0.37    \\
NGC\,5024       & 19 &    0.25$\pm$0.22 &    0.27$\pm$0.22 & 19 &    0.25$\pm$0.23 &    0.27$\pm$0.23 & 10 &    0.52$\pm$0.28 &    0.10$\pm$0.35 &  9 &    0.00$\pm$0.32 &    0.53$\pm$0.33    \\
NGC\,5139 (M+11)& 29 &    0.69$\pm$0.11 &    0.24$\pm$0.15 &  5 & $-$0.60$\pm$0.50 &    0.40$\pm$0.60 &  3 &        ---       &        ---       &  2 &        ---       &        ---          \\
NGC\,5272       & 12 &    0.36$\pm$0.34 & $-$0.35$\pm$0.32 & 12 &    0.36$\pm$0.34 & $-$0.35$\pm$0.31 &  4 &        ---       &        ---       &  8 & $-$0.19$\pm$0.45 & $-$0.52$\pm$0.26    \\
NGC\,5286       & 10 &    0.50$\pm$0.21 & $-$0.05$\pm$0.35 &  7 & $-$0.36$\pm$0.32 &    0.14$\pm$0.39 &  1 &        ---       &        ---       &  6 & $-$0.66$\pm$0.17 &    0.37$\pm$0.29    \\
NGC\,6093       &  8 &    0.26$\pm$0.36 &    0.38$\pm$0.38 &  8 &    0.26$\pm$0.36 &    0.38$\pm$0.36 &  5 &    0.10$\pm$0.60 &    0.50$\pm$0.30 &  3 &        ---       &        ---          \\
NGC\,6121       & 10 &    0.33$\pm$0.30 & $-$0.19$\pm$0.41 & 10 &    0.33$\pm$0.33 & $-$0.19$\pm$0.41 &  4 &        ---       &        ---       &  6 & $-$0.37$\pm$0.34 &    0.43$\pm$0.57    \\
NGC\,7089       &  7 &    0.54$\pm$0.18 &    0.04$\pm$0.36 &  3 &        ---       &        ---       &  1 &        ---       &        ---       &  2 &        ---       &        ---          \\
\hline
 \end{longtable}
